Faulting original McEliece's implementations is possible: How to mitigate this risk?

Private and public actors increasingly encounter use cases where they need to implement sensitive operations on mass-market peripherals for which they have little or no control. They are sometimes inclined to attempt this without using hardware-assisted equipment, such as secure elements. In this case, the white-box attack model is particularly relevant and includes access to every asset, retro-engineering, and binary instrumentation by attackers. At the same time, quantum attacks are becoming more and more of a threat and challenge traditional asymmetrical ciphers, which are treasured by private and public actors. The McEliece cryptosystem is a code-based public key algorithm introduced in 1978 that is not subject to well-known quantum attacks and that could be implemented in an uncontrolled environment. During the NIST post-quantum cryptography standardization process, a derived candidate commonly refer to as classic McEliece was selected. This algorithm is however vulnerable to some fault injection attacks while a priori, this does not apply to the original McEliece. In this article, we thus focus on the original McEliece cryptosystem and we study its resilience against fault injection attacks on an ARM reference implementation. We disclose the first fault injection based attack and we discuss on how to modify the original McEliece cryptosystem to make it resilient to fault injection attacks.

==> McEliece.tex <==
\begin{tikzpicture}
% taille blocs
\def\hauteurB{1}
\def\largeurB{2}
% taille flèches
\def\largeurF{0.5}
% distance entre les deux chaînes
\def\espaceV{2}
% décalage horizontal pour centrer la chaîne du haut
\def\decalageH{(\largeurB + \largeurF)/2}

% chaîne du haut (chiffrement)
\draw ({\largeurF + \decalageH}, \espaceV) rectangle ++(\largeurB,\hauteurB) node[pos=0.5] {$\times M_{k,n}(\mathbb{F}_2)$};
\draw ({\largeurB * 1 + \largeurF * 2 + \decalageH}, \espaceV) rectangle ++(\largeurB,\hauteurB) node[pos=0.5] {$+ M_{1,n}(\mathbb{F}_2)$};
\draw [-latex] ({\decalageH },{\hauteurB * 0.5 + \espaceV}) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * 1 + \largeurF * 1 + \decalageH},{\hauteurB * 0.5 + \espaceV}) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * 2 + \largeurF * 2 + \decalageH},{\hauteurB * 0.5 + \espaceV}) -- ++(\largeurF,0);

% chaîne du bas (déchiffrement)
\draw ({\largeurB * 0 + \largeurF * 1},0) rectangle ++(\largeurB,\hauteurB) node[pos=0.5] {$\times M_{n,n}(\mathbb{F}_2)$};
\draw ({\largeurB * 1 + \largeurF * 2},0) rectangle ++(\largeurB,\hauteurB) node[pos=0.5] {Decoding};
\draw ({\largeurB * 2 + \largeurF * 3},0) rectangle ++(\largeurB,\hauteurB) node[pos=0.5] {$\times M_{k,k}(\mathbb{F}_2)$};
\draw [-latex] (0,\hauteurB * 0.5) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * 1 + \largeurF * 1},\hauteurB * 0.5) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * 2 + \largeurF * 2},\hauteurB * 0.5) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * 3 + \largeurF * 3},\hauteurB * 0.5) -- ++(\largeurF,0);
\end{tikzpicture}


==> McEliece_mod.tex <==
\begin{tikzpicture}
% taille blocs
\def\hauteurB{2.5}
\def\largeurB{2}
% taille flèches
\def\largeurF{0.5}
% distance entre les deux chaînes
\def\espaceV{3.5}
% décalage horizontal pour centrer la chaîne du haut
\def\decalageH{(\largeurB * (\coefDechif - \coefChif))/2}
% coef largeur gros bloc chiffrement
\def\coefChif{1.5}
% coef largeur gros bloc déchiffrement
\def\coefDechif{2}

% chaîne du haut (chiffrement)
\draw({\largeurF + \decalageH}, \espaceV) rectangle ++({\largeurB * \coefChif * (1/3)}, \hauteurB) node[pos=0.5] {$\times S$}; 
\draw({\largeurF + \decalageH + \largeurB * \coefChif * (1/3)}, {\espaceV + (0/3)*\hauteurB}) rectangle ++({\largeurB * \coefChif * (1/3)}, {\hauteurB * (1/3)}) node[pos=0.5] {$\times G_3$};
\draw({\largeurF + \decalageH + \largeurB * \coefChif * (1/3)}, {\espaceV + (1/3)*\hauteurB}) rectangle ++({\largeurB * \coefChif * (1/3)}, {\hauteurB * (1/3)}) node[pos=0.5] {$\times G_2$};
\draw({\largeurF + \decalageH + \largeurB * \coefChif * (1/3)}, {\espaceV + (2/3)*\hauteurB}) rectangle ++({\largeurB * \coefChif * (1/3)}, {\hauteurB * (1/3)}) node[pos=0.5] {$\times G_1$};
\draw({\largeurF + \decalageH + \largeurB * \coefChif * (2/3)}, {\espaceV + (0/3)*\hauteurB}) rectangle ++({\largeurB * \coefChif * (1/3)}, {\hauteurB * (1/3)}) node[pos=0.5] {$\times P_3$};
\draw({\largeurF + \decalageH + \largeurB * \coefChif * (2/3)}, {\espaceV + (1/3)*\hauteurB}) rectangle ++({\largeurB * \coefChif * (1/3)}, {\hauteurB * (1/3)}) node[pos=0.5] {$\times P_2$};
\draw({\largeurF + \decalageH + \largeurB * \coefChif * (2/3)}, {\espaceV + (2/3)*\hauteurB}) rectangle ++({\largeurB * \coefChif * (1/3)}, {\hauteurB * (1/3)}) node[pos=0.5] {$\times P_1$};
\draw({\largeurB * \coefChif + \largeurF * 2 + \decalageH}, {\espaceV + (0/3)*\hauteurB}) rectangle ++({\largeurB}, {\hauteurB * (1/3)}) node[pos=0.5] {$+ E_3$};
\draw({\largeurB * \coefChif + \largeurF * 2 + \decalageH}, {\espaceV + (1/3)*\hauteurB}) rectangle ++({\largeurB}, {\hauteurB * (1/3)}) node[pos=0.5] {$+ E_2$};
\draw({\largeurB * \coefChif + \largeurF * 2 + \decalageH}, {\espaceV + (2/3)*\hauteurB}) rectangle ++({\largeurB}, {\hauteurB * (1/3)}) node[pos=0.5] {$+ E_1$};

\draw [-latex] ({\decalageH },{\hauteurB * 0.5 + \espaceV}) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * \coefChif + \largeurF * 1 + \decalageH},{\hauteurB * 0.5 + \espaceV}) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * (1 + \coefChif) + \largeurF * 2 + \decalageH},{\hauteurB * 0.5 + \espaceV}) -- ++(\largeurF,0);


% chaîne du bas (déchiffrement)
\draw ({\largeurB * 0 + \largeurF * 1},{\hauteurB * (0/3)}) rectangle ++({\largeurB * \coefDechif * (1/3)},{\hauteurB * (1/3)}) node[pos=0.5] {$\times P_3^{-1}$};
\draw ({\largeurB * 0 + \largeurF * 1},{\hauteurB * (1/3)}) rectangle ++({\largeurB * \coefDechif * (1/3)},{\hauteurB * (1/3)}) node[pos=0.5] {$\times P_2^{-1}$};
\draw ({\largeurB * 0 + \largeurF * 1},{\hauteurB * (2/3)}) rectangle ++({\largeurB * \coefDechif * (1/3)},{\hauteurB * (1/3)}) node[pos=0.5] {$\times P_1^{-1}$};
\draw ({\largeurB * \coefDechif * (1/3) + \largeurF * 1},{\hauteurB * (0/3)}) rectangle ++({\largeurB * \coefDechif * (2/4)},{\hauteurB * (1/3)}) node[pos=0.5] {Decoding 3};
\draw ({\largeurB * \coefDechif * (1/3) + \largeurF * 1},{\hauteurB * (1/3)}) rectangle ++({\largeurB * \coefDechif * (2/4)},{\hauteurB * (1/3)}) node[pos=0.5] {Decoding 2};
\draw ({\largeurB * \coefDechif * (1/3) + \largeurF * 1},{\hauteurB * (2/3)}) rectangle ++({\largeurB * \coefDechif * (2/4)},{\hauteurB * (1/3)}) node[pos=0.5] {Decoding 1};
\draw ({\largeurB * \coefDechif * (5/6) + \largeurF * 1},0) rectangle ++({\largeurB * \coefDechif * (1/6)},\hauteurB) node[pos=0.5] {$H$};
\draw ({\largeurB * \coefDechif + \largeurF * 2},0) rectangle ++(\largeurB * 0.5,\hauteurB) node[pos=0.5] {$H^{-1}$};
\draw ({\largeurB * (\coefDechif + 0.5) + \largeurF * 2},0) rectangle ++(\largeurB * 0.5,\hauteurB) node[pos=0.5] {$\times S^{-1}$};

\draw [-latex] ({\largeurB * 0 + \largeurF * 0},\hauteurB * 0.5) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * \coefDechif + \largeurF * 1},\hauteurB * 0.5) -- ++(\largeurF,0);
\draw [-latex] ({\largeurB * (1 + \coefDechif ) + \largeurF * 2},\hauteurB * 0.5) -- ++(\largeurF,0);
\end{tikzpicture}


==> decompo_matrice.tex <==
\begin{tikzpicture}
\def\matAX{-2.25}
\def\matAY{2.07}
\def\matBX{-1.05}
\def\matBY{2.07}
\def\matCX{-2.25}
\def\matCY{1}
\def\matDX{2.25}
\def\matDY{2.07}
\def\matEX{-2.25}
\def\matEY{-2.1}
\def\matFX{2.25}
\def\matFY{-2.1}
\def\matLargeur{0.5}
\def\matHauteur{3.25}


% grande matrice
\matrix [left delimiter=[,right delimiter={]}, matrix of math nodes, outer sep=0pt, column sep=1mm, row sep=3.5mm, nodes={inner sep=0.5mm}, font=\huge] at (0,0)
         {
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
         ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
	      }; 

% petites matrices
% A
\node at (\matAX - \matLargeur, \matAY) {\scalebox{1}[\matHauteur]{[}};
\node at (\matAX + \matLargeur, \matAY) {\scalebox{1}[\matHauteur]{]}};
\node at (\matAX, \matAY) {$M_{0,0}$};

% B
\node at (\matBX - \matLargeur, \matBY) {\scalebox{1}[\matHauteur]{[}};
\node at (\matBX + \matLargeur, \matBY) {\scalebox{1}[\matHauteur]{]}};
\node at (\matBX, \matBY) {$M_{0,1}$};

% C
\node at (\matCX - \matLargeur, \matCY) {\scalebox{1}[\matHauteur]{[}};
\node at (\matCX + \matLargeur, \matCY) {\scalebox{1}[\matHauteur]{]}};
\node at (\matCX, \matCY) {$M_{1,0}$};

% D
\node at (\matDX - \matLargeur, \matDY) {\scalebox{1}[\matHauteur]{[}};
\node at (\matDX + \matLargeur, \matDY) {\scalebox{1}[\matHauteur]{]}};
\node at (\matDX, \matDY) {$M_{0,b}$};

% E
\node at (\matEX - \matLargeur, \matEY) {\scalebox{1}[\matHauteur]{[}};
\node at (\matEX + \matLargeur, \matEY) {\scalebox{1}[\matHauteur]{]}};
\node at (\matEX, \matEY) {$M_{a,0}$};

% F
\node at (\matFX - \matLargeur, \matFY) {\scalebox{1}[\matHauteur]{[}};
\node at (\matFX + \matLargeur, \matFY) {\scalebox{1}[\matHauteur]{]}};
\node at (\matFX, \matFY) {$M_{a,b}$};

% M =
\node at (-3.5,0) {$M =$};

% pointillés
% verticaux
\draw[dotted] (\matCX,\matCY - 1) -- (\matEX,\matEY + 1);
% diagonaux
\draw[dotted] (\matCX + 1,\matBY - 1) -- (\matFX - 1,\matFY + 1);
% honrizontaux
\draw[dotted] (\matBX + 1,\matBY) -- (\matDX - 1,\matDY);

\end{tikzpicture}

==> graphe_1.tex <==
\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={8,16,32,64,$\emptyset$},
	ytick distance=1000,
    ymajorgrids=true,
    ymin = 0,
    ymax = 9000,
    bar width=0.6cm,
    height=6.25cm,
    width=7.5cm,
    xlabel = {$p$},
    ylabel = {Entropy in bits}]
\addplot[ybar,fill=olive]
	coordinates {(8,2674.460348) (16,3128.004134)
		 (32,3882.887701) (64,4780.172444) ($\emptyset$,8769.006144)};
\end{axis}
\end{tikzpicture}


==> graphe_2.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={8,16,32,64,$\emptyset$},
	ytick distance=10000,
    ymajorgrids=true,
    ymin = 0,
    ymax = 80000,
    bar width=0.6cm,
    height=6.25cm, width=7.5cm,
    xlabel = {$p$},
    ylabel = {Entropy in bits}]
\addplot[ybar,fill=olive]
	coordinates {(8,20556.8129) (16,22439.66636)
		 (32,26972.04198) (64,32772.96789) ($\emptyset$,78810.05699)};
\end{axis}
\end{tikzpicture}


==> mat_mul.tex <==
\begin{tikzpicture}
\def\Xdroit{3.75}
\def\Ydroit{2.35}

% vecteur opérande
\matrix (m) [left delimiter=[,right delimiter={]}, matrix of math nodes, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}] 
         { 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ };
         
% matrice de permutation opérande
\matrix [left delimiter=[,right delimiter={]}, matrix of math nodes, outer sep=0pt, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}]  at (\Xdroit,\Ydroit)
         {
         0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
         0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
         1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
         0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	      }; at (10,10);

% vecteur résultat
\matrix (m) [left delimiter=[,right delimiter={]}, matrix of math nodes, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}] at (\Xdroit,0)
         { 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ };
         
% croix de multiplication
\node at (1.65,0.63) {×};

\begin{pgfonlayer}{background}
% association bit-ligne rouge
\draw[line width=2mm, draw=red!60, line cap=round] ({\Xdroit * (-0.10)},{\Ydroit * (-0.12)}) -- ({\Xdroit * (-0.10)},{\Ydroit * 1.18}) -- ({\Xdroit * 1.5},{\Ydroit * 1.18});
\draw[line width=2mm, fill=red!60, red!60] ({\Xdroit * (1.232)},0.15) rectangle ++(0,-0.30);

% association bit-ligne verte
\draw[line width=2mm, draw=green!25, line cap=round] ({\Xdroit * (0.10)},{\Ydroit * (-0.12)}) -- ({\Xdroit * (0.10)},{\Ydroit * 0.82}) -- ({\Xdroit * 1.5},{\Ydroit * 0.82});
\draw[line width=2mm, fill=green!25, green!25] ({\Xdroit * (0.833)},0.15) rectangle ++(0,-0.30);
\end{pgfonlayer}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "papier"
%%% default-justification: left
%%% End:


==> mat_rsb_err.tex <==
\begin{tikzpicture}
\def\Xdroit{3.75}
\def\Ydroit{2.35}

% vecteur opérande
\matrix (m) [left delimiter=[,right delimiter={]}, matrix of math nodes, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}] 
         { 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ };
         
% matrice de permutation opérande
\matrix [left delimiter=[,right delimiter={]}, matrix of math nodes, outer sep=0pt, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}]  at (\Xdroit,\Ydroit)
         {
         0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
         0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
         1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
         0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	      }; at (10,10);

% vecteur résultat
\matrix (m) [left delimiter=[,right delimiter={]}, matrix of math nodes, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}] at (\Xdroit,0)
         { 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ };
         
% RSB
\node at (1.5,0.63) {\texttt{RSB}};

\begin{pgfonlayer}{background}
% association bit-ligne rouge
\draw[line width=2mm, draw=red!60, line cap=round] ({\Xdroit * (-0.10)},{\Ydroit * (-0.12)}) -- ({\Xdroit * (-0.10)},{\Ydroit * 1.18}) -- ({\Xdroit * 1.5},{\Ydroit * 1.18});
% \draw[line width=2mm, draw=red!50, line cap=round] ({\Xdroit * (1.165)},0.01) -- ++({\Xdroit * (0.21)},0);
\draw[red!60, fill=red!60] ({\Xdroit * (1.165)-0.10}, 0.15) rectangle ++(1.00,-0.35);

% association bit-ligne verte
\draw[line width=2mm, draw=green!25, line cap=round] ({\Xdroit * (0.10)},{\Ydroit * (-0.12)}) -- ({\Xdroit * (0.10)},{\Ydroit * 0.82}) -- ({\Xdroit * 1.5},{\Ydroit * 0.82});
% \draw[line width=2mm, draw=green!50, line cap=round] ({\Xdroit * (0.833)},0.01)-- ++({\Xdroit * (-0.2)},0);
\draw[green!25, fill=green!25] ({\Xdroit * (0.833)-0.90}, 0.15) rectangle ++(1.05,-0.35);
\end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "papier"
%%% default-justification: left
%%% End:


==> mat_rsb_ok.tex <==
\begin{tikzpicture}[
  Deco/.style={postaction={
      pattern={Lines[angle=-45, distance=0.75mm,  line width=1mm]},
      pattern color=red!60,
    }},
  ]

\def\Xdroit{3.75}
\def\Ydroit{2.35}

% vecteur opérande
\matrix (m) [left delimiter=[,right delimiter={]}, matrix of math nodes, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}] 
         { 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ };
         
% matrice de permutation opérande
\matrix [left delimiter=[,right delimiter={]}, matrix of math nodes, outer sep=0pt, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}]  at (\Xdroit,\Ydroit)
         {
         0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
         0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
         1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
         0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
         0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	      }; at (10,10);

% vecteur résultat
\matrix (m) [left delimiter=[,right delimiter={]}, matrix of math nodes, font=\footnotesize, column sep=0mm,nodes={inner sep=0.5mm}] at (\Xdroit,0)
         { 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\ };
         
% RSB
\node at (1.5,0.63) {\texttt{RSB}};

\begin{pgfonlayer}{background}
% association bit-ligne rouge
\draw[line width=2mm, draw=red!60, line cap=round] ({\Xdroit * (-0.10)},{\Ydroit * (-0.12)}) -- ({\Xdroit * (-0.10)},{\Ydroit * 1.18}) -- ({\Xdroit * 1.5},{\Ydroit * 1.18});
% \draw[line width=1mm, draw=red, opacity=0.5, line cap=round] ({\Xdroit * (1.165)},0.05) -- ++({\Xdroit * (0.21)},0);

% association bit-ligne verte
\draw[line width=2mm, draw=green!25, line cap=round] ({\Xdroit * (0.233)},{\Ydroit * (-0.12)}) -- ({\Xdroit * (0.233)},{\Ydroit * 0.583}) -- ({\Xdroit * 1.5},{\Ydroit * 0.583});
% \draw[line width=1mm, draw=green, opacity=0.5, line cap=round] ({\Xdroit * (1.165)},-0.05) -- ++({\Xdroit * (0.21)},0);

\draw[Deco, fill=green!25] ({\Xdroit * (1.165)-0.08}, 0.15) rectangle ++({\Xdroit * (0.21)+0.16},-0.35);
\end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "papier"
%%% default-justification: left
%%% End:

